Self-Dual Black Holes in Celestial Holography

We construct two-dimensional quantum states associated to four-dimensional linearized rotating self-dual black holes in $(2,2)$ signature Klein space. The states are comprised of global conformal primaries circulating on the celestial torus, the Kleinian analog of the celestial sphere. By introducing a generalized tower of Goldstone operators we identify the states as coherent exponentiations carrying an infinite tower of ${\rm w}_{1+\infty}$ charges or soft hair. We relate our results to recent approaches to black hole scattering, including a connection to Wilson lines, $\mathcal{S}$-matrix results, and celestial holography in curved backgrounds.

==> diamonds.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,436); %set diagram left start at 0, and has height of 436

%Shape: Square [id:dp8768207039681948] 
\draw   (172,91) -- (447,91) -- (447,366) -- (172,366) -- cycle ;
%Shape: Square [id:dp664945882908776] 
\draw[fill=gray!30]  (309.5,91.27) -- (446.73,228.5) -- (309.5,365.73) -- (172.27,228.5) -- cycle ;
%Straight Lines [id:da1053133658237777] 
\draw    (172.2,410.8) -- (172.2,61.8) ;
\draw [shift={(172.2,58.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(172.2,413.8)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da614152462430954] 
\draw    (125,228.5) -- (494,228.5) ;
\draw [shift={(497,228.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(122,228.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (148,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {${\psi }$};
% Text Node
\draw (501,213.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {${\phi }$};
% Text Node
\draw (148,84) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pi $};
% Text Node
\draw (388.95,152.66) node  [font=\Large,rotate=-45]  {$x^{+} =2\pi \ $};
% Text Node
\draw (448.73,231.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$2\pi $};
% Text Node
\draw (135,354.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$-\pi $};
% Text Node
\draw (234.44,307) node  [font=\Large,rotate=-45]  {$x^{+} =0\ $};
% Text Node
\draw (386.94,302) node  [font=\Large,rotate=-315]  {$x^{-} =2\pi \ $};
% Text Node
\draw (233.03,147.88) node  [font=\Large,rotate=-315]  {$x^{-} =0\ $};


\end{tikzpicture}
